Stochastic Appointment Scheduling with Patient-and-Time-Dependent Probability Distributions

Outpatient appointment scheduling must balance provider idle time, overtime, and patient waiting under uncertain service times, punctuality, and attendance. These factors may follow patient-and-time-dependent probability distributions, which existing models rarely incorporate simultaneously because of modeling and computational complexity. We propose a stochastic programming model that captures exponentially many scenarios with polynomially many variables and constraints, without sampling. It accommodates patient-dependent service times and patient-and-time-dependent no-shows and arrival times. We also discuss estimating these distributions from electronic health records. We examine how personalized reminders and changes in attendance due to incentives or negative clinic experiences affect scheduling. Our model optimally solves instances of up to 14 patients in reasonable computational time. Its schedules outperform classical Bailey-type rules. Even the best-performing variant has 97% higher expected cost on average. Incorporating patient-dependent service times reduces total costs by 34% on average. Accounting for patient-and-time-dependent unpunctuality and no-shows reduces costs by 12% and 67%, respectively. Personalized reminders can reduce costs by 23%, and sensitivity analyses show that these gains withstand moderate errors in estimated distributions. These findings show how modeling individual patient behavior and tailoring communication can reduce waiting, idle time, and overtime.

==> (inline-0) <==
\begin{tabular}{@{}@{}*{23}{c}@{}}

        \hline
        \multicolumn{3}{c}{Instance Info} & & \multicolumn{4}{c}{Total Cost} & & \multicolumn{4}{c}{Waiting Cost} & & \multicolumn{4}{c}{Idle Cost} & & \multicolumn{4}{c}{Overtime Cost} \\ \cline{1-3} \cline{5-8} \cline{10-13} \cline{15-18} \cline{20-23} \down
        NP & CT & CR & & HS0 & HS1 & HS2 & HS3 & & HS0 & HS1 & HS2 & HS3 & & HS0 & HS1 & HS2 & HS3 & & HS0 & HS1 & HS2 & HS3 \\ \hline
        10 & 150 & 1 &                             & 46.63                   & 45.61                   & 20.48                   & 19.96                   &                      & 41.15                   & 40.08                   & 5.95                    & 6.31                    &                      & 5.48                    & 5.52                    & 14.53                   & 13.65                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 79.89                   & 79                      & 51.91                   & 51.08                   &                      & 68.83                   & 68.99                   & 24.59                   & 25.41                   &                      & 11.06                   & 10                      & 27.32                   & 25.66                   &                      & 0.01                    & 0.01                    & 0.01                    & 0.01                    \\
                       &                         & 10&                             & 100.36                  & 100.24                  & 70.97                   & 69.57                   &                      & 87.59                   & 88.27                   & 40.55                   & 41.53                   &                      & 12.75                   & 11.96                   & 30.41                   & 28.02                   &                      & 0.02                    & 0.02                    & 0.01                    & 0.01                    \\
                       & 210 & 1 &                             & 45.62                   & 45.02                   & 19.84                   & 19.31                   &                      & 40.28                   & 39.62                   & 5.68                    & 5.59                    &                      & 5.34                    & 5.39                    & 14.17                   & 13.72                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 77.44                   & 77.32                   & 50.39                   & 49.74                   &                      & 66.92                   & 67.59                   & 24.45                   & 24.49                   &                      & 10.52                   & 9.74                    & 25.94                   & 25.24                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 99.88                   & 99.95                   & 69.44                   & 68                      &                      & 87.03                   & 87.74                   & 39.86                   & 41.16                   &                      & 12.85                   & 12.21                   & 29.58                   & 26.84                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       & 270 & 1&                              & 47.33                   & 45.19                   & 20.46                   & 19.94                   &                      & 41.97                   & 39.67                   & 5.86                    & 6.23                    &                      & 5.36                    & 5.53                    & 14.6                    & 13.71                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 79.88                   & 78.99                   & 51.87                   & 51.05                   &                      & 68.83                   & 68.83                   & 24.57                   & 25.7                    &                      & 11.06                   & 10.15                   & 27.29                   & 25.35                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 100.83                  & 100.95                  & 71.07                   & 69.54                   &                      & 87.23                   & 89.05                   & 40.8                    & 41.53                   &                      & 13.59                   & 11.89                   & 30.27                   & 28.01                   &                      & 0                       & 0                       & 0                       & 0                       \\ \hline
        12 & 150 & 1&                              & 61.67                   & 63.97                   & 32.05                   & 31.45                   &                      & 53                      & 55.73                   & 11.34                   & 10.1                    &                      & 8.32                    & 7.88                    & 20.34                   & 20.97                   &                      & 0.34                    & 0.35                    & 0.38                    & 0.38                    \\
                       &                         & 5&                              & 114.97                  & 113.11                  & 82.33                   & 81.28                   &                      & 96.95                   & 96.42                   & 42.05                   & 40.13                   &                      & 16.18                   & 14.85                   & 38.83                   & 39.7                    &                      & 1.85                    & 1.83                    & 1.46                    & 1.45                    \\
                       &                         & 10&                             & 145.33                  & 144.29                  & 113.23                  & 112.21                  &                      & 123.22                  & 121.96                  & 66.89                   & 64.24                   &                      & 18.22                   & 18.48                   & 43.29                   & 44.92                   &                      & 3.89                    & 3.84                    & 3.05                    & 3.04                    \\
                       & 210 & 1&                              & 60.84                   & 62.22                   & 30.52                   & 30.04                   &                      & 52.83                   & 54.47                   & 9.33                    & 9.72                    &                      & 8.01                    & 7.75                    & 21.19                   & 20.32                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 110.33                  & 109.82                  & 79.13                   & 78.3                    &                      & 93.66                   & 95.28                   & 40                      & 39.42                   &                      & 16.67                   & 14.54                   & 39.12                   & 38.88                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 139.9                   & 138.94                  & 108.11                  & 106.94                  &                      & 121.21                  & 121                     & 64.69                   & 63.18                   &                      & 18.69                   & 17.94                   & 43.42                   & 43.76                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       & 270 & 1&                              & 61.32                   & 64.45                   & 31.52                   & 31.19                   &                      & 53                      & 56.68                   & 10.12                   & 10.16                   &                      & 8.32                    & 7.77                    & 21.4                    & 21.03                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 113.56                  & 111.94                  & 81.48                   & 80.43                   &                      & 97.22                   & 96.31                   & 39.76                   & 40.39                   &                      & 16.34                   & 15.63                   & 41.72                   & 40.04                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 139.7                   & 139.04                  & 111.91                  & 110.34                  &                      & 120.96                  & 120.23                  & 66.43                   & 62.61                   &                      & 18.73                   & 18.8                    & 45.48                   & 47.74                   &                      & 0                       & 0                       & 0                       & 0                       \\ \hline
        14 & 150 & 1&                              & 82.8                    & 81.74                   & 42.06                   & 41.12                   &                      & 70.96                   & 69.99                   & 15.41                   & 14.91                   &                      & 7.83                    & 7.76                    & 20.17                   & 19.82                   &                      & 4                       & 3.99                    & 6.48                    & 6.4                     \\
                       &                         & 5&                              & 156.38                  & 159.39                  & 109.09                  & 107.94                  &                      & 118.3                   & 122.67                  & 44.96                   & 47.52                   &                      & 16.79                   & 15.27                   & 43.58                   & 40.32                   &                      & 21.29                   & 21.45                   & 20.55                   & 20.11                   \\
                       &                         & 10&                             & 214.91                  & 213.98                  & 160.33                  & 158.68                  &                      & 149.93                  & 150.75                  & 69.13                   & 72.48                   &                      & 20.13                   & 18.56                   & 52.35                   & 47.74                   &                      & 44.85                   & 44.67                   & 38.85                   & 38.47                   \\
                       & 210 & 1&                              & 78.82                   & 77.77                   & 32.81                   & 32.15                   &                      & 71.24                   & 70.26                   & 9.6                     & 10.78                   &                      & 7.58                    & 7.5                     & 23.21                   & 21.37                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 133.37                  & 133.02                  & 85.91                   & 84.94                   &                      & 116.95                  & 118.21                  & 39.79                   & 41.02                   &                      & 16.43                   & 14.81                   & 46.12                   & 43.91                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 166.91                  & 166.28                  & 117.82                  & 116.76                  &                      & 147.27                  & 147.96                  & 65.17                   & 65.43                   &                      & 19.64                   & 18.32                   & 52.65                   & 51.33                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       & 270 & 1&                              & 80.56                   & 79.85                   & 35.02                   & 34.58                   &                      & 72.8                    & 72.37                   & 11.57                   & 13.36                   &                      & 7.76                    & 7.48                    & 23.45                   & 21.22                   &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 135.51                  & 137.54                  & 88.93                   & 88.29                   &                      & 118.86                  & 122.08                  & 41.88                   & 45.79                   &                      & 16.66                   & 15.46                   & 47.05                   & 42.5                    &                      & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 170.05                  & 168.5                   & 123.53                  & 121.05                  &                      & 149.93                  & 150.39                  & 65.51                   & 71.94                   &                      & 20.12                   & 18.11                   & 58.01                   & 49.11                   &                      & 0                       & 0                       & 0                       & 0                       \\ \hline
        \multicolumn{3}{l}{Average}                  &                                     & 105.36                  & 105.11                  & 70.08                   & 69.11                   &                      & 89.56                   & 90.1                    & 34.29                   & 34.86                   &                      & 12.98                   & 12.2                    & 33.17                   & 31.66                   &                      & 2.82                    & 2.82                    & 2.62                    & 2.59   \\ \hline
    \end{tabular}
\begin{tabular}{@{}@{}*{27}{c}@{}}

\hline
                     \multicolumn{3}{c}{Instance info} & \multicolumn{1}{c}{}         & \multicolumn{5}{c}{Total Cost}                                                                                                  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{Waiting Cost}                                                                                                & \multicolumn{1}{c}{} & \multicolumn{5}{c}{Idle Cost}                                                                                                   & \multicolumn{1}{c}{} & \multicolumn{5}{c}{Overtime Cost}  \\ \cline{1-3}\cline{5-9} \cline{11-15} \cline{17-21} \cline{23-27}
NP        & CT            & CR & & \multicolumn{1}{c}{SA0} & \multicolumn{1}{c}{SA1} & \multicolumn{1}{c}{SA2} & \multicolumn{1}{c}{SA3} & \multicolumn{1}{c}{SA4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{SA0} & \multicolumn{1}{c}{SA1} & \multicolumn{1}{c}{SA2} & \multicolumn{1}{c}{SA3} & \multicolumn{1}{c}{SA4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{SA0} & \multicolumn{1}{c}{SA1} & \multicolumn{1}{c}{SA2} & \multicolumn{1}{c}{SA3} & \multicolumn{1}{c}{SA4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{SA0} & \multicolumn{1}{c}{SA1} & \multicolumn{1}{c}{SA2} & \multicolumn{1}{c}{SA3} & \multicolumn{1}{c}{SA4} \\ \hline
\multicolumn{1}{r}{10} & \multicolumn{1}{r}{150} & 1&                              & 22.6                    & 21.24                   & 20.51                   & 20.99                   & 19.96                   &                      & 6.16                    & 5.63                    & 6.24                    & 5.38                    & 6.31                    &                      & 16.44                   & 15.62                   & 14.27                   & 15.61                   & 13.65                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 58.6                    & 55.21                   & 52.18                   & 54.99                   & 51.08                   &                      & 37.64                   & 33.66                   & 28.85                   & 34.1                    & 25.41                   &                      & 20.95                   & 21.55                   & 23.32                   & 20.88                   & 25.66                   &                      & 0.01                    & 0.01                    & 0.01                    & 0.01                    & 0.01                    \\
                       &                         & 10&                             & 82.02                   & 75.82                   & 70.77                   & 75.47                   & 69.57                   &                      & 61.47                   & 54.07                   & 44.25                   & 54.53                   & 41.53                   &                      & 20.53                   & 21.73                   & 26.51                   & 20.94                   & 28.02                   &                      & 0.01                    & 0.01                    & 0.01                    & 0.01                    & 0.01                    \\
                       & \multicolumn{1}{r}{210} & 1&                              & 22.16                   & 20.78                   & 19.77                   & 20.38                   & 19.31                   &                      & 5.59                    & 5.2                     & 5.89                    & 5.3                     & 5.59                    &                      & 16.58                   & 15.58                   & 13.88                   & 15.08                   & 13.72                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 58.12                   & 54.6                    & 50.32                   & 54.31                   & 49.74                   &                      & 39.05                   & 33.65                   & 26.24                   & 33.44                   & 24.49                   &                      & 19.07                   & 20.94                   & 24.08                   & 20.88                   & 25.24                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 79.67                   & 75.59                   & 69.57                   & 75.26                   & 68                      &                      & 56.68                   & 55.26                   & 42.89                   & 55.02                   & 41.16                   &                      & 22.98                   & 20.34                   & 26.68                   & 20.23                   & 26.84                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       & \multicolumn{1}{r}{270} & 1&                              & 22.62                   & 21.62                   & 20.7                    & 21.12                   & 19.94                   &                      & 6.22                    & 5.25                    & 6.51                    & 5.3                     & 6.23                    &                      & 16.39                   & 16.37                   & 14.19                   & 15.82                   & 13.71                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 59.1                    & 55.48                   & 52.25                   & 55.46                   & 51.05                   &                      & 37.11                   & 34.24                   & 28.27                   & 33.98                   & 25.7                    &                      & 21.99                   & 21.24                   & 23.98                   & 21.48                   & 25.35                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 83.17                   & 77.19                   & 71.55                   & 76.41                   & 69.54                   &                      & 64.2                    & 55.31                   & 43.75                   & 57.53                   & 41.53                   &                      & 18.97                   & 21.88                   & 27.8                    & 18.88                   & 28.01                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\ \hline
\multicolumn{1}{r}{12} & \multicolumn{1}{r}{150} & 1&                              & 36.95                   & 34.14                   & 33.24                   & 33.53                   & 31.45                   &                      & 8.8                     & 10.01                   & 11.99                   & 10.22                   & 10.1                    &                      & 27.5                    & 23.63                   & 20.78                   & 22.87                   & 20.97                   &                      & 0.66                    & 0.5                     & 0.47                    & 0.44                    & 0.38                    \\
                       &                         & 5&                              & 92.3                    & 87.27                   & 83.1                    & 85.88                   & 81.28                   &                      & 54.44                   & 49.6                    & 43.6                    & 46.96                   & 40.13                   &                      & 36.43                   & 36.24                   & 38.03                   & 37.52                   & 39.7                    &                      & 1.43                    & 1.43                    & 1.48                    & 1.4                     & 1.45                    \\
                       &                         & 10&                             & 126.82                  & 119.99                  & 114.55                  & 117.53                  & 112.21                  &                      & 89.8                    & 80.32                   & 66.67                   & 76.96                   & 64.24                   &                      & 33.85                   & 36.53                   & 44.82                   & 37.46                   & 44.92                   &                      & 3.17                    & 3.14                    & 3.06                    & 3.11                    & 3.04                    \\
                       & \multicolumn{1}{r}{210} & 1&                              & 35.46                   & 32.66                   & 31.05                   & 31.88                   & 30.04                   &                      & 8.42                    & 9.27                    & 10.47                   & 8.57                    & 9.72                    &                      & 27.04                   & 23.38                   & 20.58                   & 23.31                   & 20.32                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 89.93                   & 83.09                   & 79.94                   & 82.51                   & 78.3                    &                      & 56.02                   & 46.92                   & 41.13                   & 46.5                    & 39.42                   &                      & 33.92                   & 36.18                   & 38.81                   & 36.02                   & 38.88                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 120.64                  & 113.53                  & 108.98                  & 112.93                  & 106.94                  &                      & 89.33                   & 79.04                   & 66.17                   & 76.44                   & 63.18                   &                      & 31.31                   & 34.49                   & 42.81                   & 36.49                   & 43.76                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       & \multicolumn{1}{r}{270} & 1&                              & 36.45                   & 33.74                   & 32.85                   & 33.03                   & 31.19                   &                      & 8.07                    & 10.44                   & 12.25                   & 9.98                    & 10.16                   &                      & 28.38                   & 23.3                    & 20.6                    & 23.05                   & 21.03                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 90.43                   & 85.34                   & 81.36                   & 83.93                   & 80.43                   &                      & 54.46                   & 49.65                   & 41.8                    & 47.13                   & 40.39                   &                      & 35.98                   & 35.7                    & 39.56                   & 36.8                    & 40.04                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 123.01                  & 115.81                  & 113.49                  & 113.89                  & 110.34                  &                      & 87.77                   & 80.11                   & 66.12                   & 77.15                   & 62.61                   &                      & 35.24                   & 35.69                   & 47.38                   & 36.74                   & 47.74                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\ \hline
\multicolumn{1}{r}{14} & \multicolumn{1}{r}{150} & 1&                              & 46.89                   & 44.87                   & 42.83                   & 44.03                   & 41.12                   &                      & 13.97                   & 12.96                   & 15.78                   & 14.58                   & 14.91                   &                      & 24.91                   & 23.94                   & 20.55                   & 22.27                   & 19.82                   &                      & 8.01                    & 7.97                    & 6.5                     & 7.18                    & 6.4                     \\
                       &                         & 5&                              & 120.01                  & 117.69                  & 110.24                  & 114.25                  & 107.94                  &                      & 63.04                   & 53.06                   & 47.85                   & 53.67                   & 47.52                   &                      & 37.01                   & 43.85                   & 42.27                   & 40.57                   & 40.32                   &                      & 19.95                   & 20.78                   & 20.12                   & 20.01                   & 20.11                   \\
                       &                         & 10&                             & 175.15                  & 171.65                  & 162.93                  & 168.52                  & 158.68                  &                      & 99.48                   & 86.2                    & 73.02                   & 87.25                   & 72.48                   &                      & 36.59                   & 46.88                   & 50.92                   & 42.89                   & 47.74                   &                      & 39.07                   & 38.57                   & 38.99                   & 38.38                   & 38.47                   \\
                       & \multicolumn{1}{r}{210} & 1&                              & 38.01                   & 35.96                   & 33.72                   & 35.01                   & 32.15                   &                      & 7.11                    & 8.04                    & 12.05                   & 8.69                    & 10.78                   &                      & 30.9                    & 27.92                   & 21.67                   & 26.31                   & 21.37                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 95.78                   & 90.7                    & 87.23                   & 90.35                   & 84.94                   &                      & 56.79                   & 46.56                   & 43.91                   & 49.33                   & 41.02                   &                      & 38.99                   & 44.13                   & 43.32                   & 41.02                   & 43.91                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 132.12                  & 126.34                  & 119.3                   & 125.91                  & 116.76                  &                      & 94.15                   & 81.64                   & 66.25                   & 82.54                   & 65.43                   &                      & 37.97                   & 44.71                   & 53.05                   & 43.37                   & 51.33                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       & \multicolumn{1}{r}{270} & 1&                              & 39.45                   & 38.5                    & 36.47                   & 36.28                   & 34.58                   &                      & 8.24                    & 11.21                   & 15.26                   & 9.94                    & 13.36                   &                      & 31.21                   & 27.29                   & 21.21                   & 26.34                   & 21.22                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 97.85                   & 93.93                   & 89.92                   & 92.62                   & 88.29                   &                      & 57.29                   & 46.37                   & 46.46                   & 47.08                   & 45.79                   &                      & 40.56                   & 47.57                   & 43.46                   & 45.54                   & 42.5                    &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 134.09                  & 131.3                   & 124.46                  & 128.05                  & 121.05                  &                      & 94.34                   & 85.13                   & 70.8                    & 83.14                   & 71.94                   &                      & 39.76                   & 46.17                   & 53.66                   & 44.92                   & 49.11                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\ \hline
\multicolumn{3}{l}{Average}                  &                                     & 78.5                    & 74.56                   & 70.86                   & 73.54                   & 69.11                   &                      & 46.88                   & 41.79                   & 36.46                   & 41.52                   & 34.86                   &                      & 28.94                   & 30.09                   & 31.78                   & 29.4                    & 31.66                   &                      & 2.68                    & 2.68                    & 2.62                    & 2.61                    & 2.59                   \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}@{}*{27}{c}@{}}

\hline
                       \multicolumn{3}{c}{Instance info} & \multicolumn{1}{c}{}         & \multicolumn{5}{c}{Total Cost}                                                                                                  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{Waiting Cost}                                                                                                & \multicolumn{1}{c}{} & \multicolumn{5}{c}{Idle Cost}                                                                                                   & \multicolumn{1}{c}{} & \multicolumn{4}{c}{Overtime Cost}                                                                     &                         \\ \cline{1-3}\cline{5-9} \cline{11-15} \cline{17-21} \cline{23-27}
NP        & CT            & CR & & \multicolumn{1}{c}{NS0} & \multicolumn{1}{c}{NS1} & \multicolumn{1}{c}{NS2} & \multicolumn{1}{c}{NS3} & \multicolumn{1}{c}{NS4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{NS0} & \multicolumn{1}{c}{NS1} & \multicolumn{1}{c}{NS2} & \multicolumn{1}{c}{NS3} & \multicolumn{1}{c}{NS4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{NS0} & \multicolumn{1}{c}{NS1} & \multicolumn{1}{c}{NS2} & \multicolumn{1}{c}{NS3} & \multicolumn{1}{c}{NS4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{NS0} & \multicolumn{1}{c}{NS1} & \multicolumn{1}{c}{NS2} & \multicolumn{1}{c}{NS3} & \multicolumn{1}{c}{NS4} \\ \hline
\multicolumn{1}{r}{10} & \multicolumn{1}{r}{150} & 1&                              & 32.25                   & 22.44                   & 21.26                   & 21.04                   & 19.96                   &                      & 0.74                    & 9.6                     & 5.85                    & 10.5                    & 6.31                    &                      & 31.46                   & 12.84                   & 15.41                   & 10.53                   & 13.65                   &                      & 0.05                    & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 141.46                  & 71.2                    & 58.65                   & 57.16                   & 51.08                   &                      & 1.06                    & 58.64                   & 31.21                   & 44.24                   & 25.41                   &                      & 140.35                  & 12.55                   & 27.43                   & 12.92                   & 25.66                   &                      & 0.05                    & 0.01                    & 0.01                    & 0.01                    & 0.01                    \\
                       &                         & 10&                             & 268.62                  & 107.69                  & 79.8                    & 85.01                   & 69.57                   &                      & 1.64                    & 98.71                   & 52.98                   & 75.74                   & 41.53                   &                      & 266.89                  & 8.96                    & 26.81                   & 9.25                    & 28.02                   &                      & 0.1                     & 0.01                    & 0.01                    & 0.02                    & 0.01                    \\
                       & \multicolumn{1}{r}{210} & 1&                              & 32.03                   & 22.02                   & 20.71                   & 21.11                   & 19.31                   &                      & 0.58                    & 10.15                   & 5.66                    & 11.69                   & 5.59                    &                      & 31.44                   & 11.88                   & 15.05                   & 9.42                    & 13.72                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 144.82                  & 73.15                   & 57.5                    & 61.26                   & 49.74                   &                      & 0.86                    & 61.96                   & 30.19                   & 51.55                   & 24.49                   &                      & 143.96                  & 11.19                   & 27.31                   & 9.7                     & 25.24                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 273.58                  & 115.26                  & 79.95                   & 91.73                   & 68                      &                      & 1.09                    & 108.59                  & 52.63                   & 85.8                    & 41.16                   &                      & 272.49                  & 6.67                    & 27.32                   & 5.93                    & 26.84                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       & \multicolumn{1}{r}{270} & 1&                              & 31.62                   & 24.19                   & 21.41                   & 22.5                    & 19.94                   &                      & 0.76                    & 13.58                   & 5.56                    & 13.47                   & 6.23                    &                      & 30.86                   & 10.61                   & 15.85                   & 9.02                    & 13.71                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5 &                             & 142.58                  & 82.97                   & 58.93                   & 66.13                   & 51.05                   &                      & 1.06                    & 75.29                   & 30.86                   & 57.82                   & 25.7                    &                      & 141.51                  & 7.68                    & 28.07                   & 8.31                    & 25.35                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10&                             & 268.75                  & 125.16                  & 81.38                   & 96.53                   & 69.54                   &                      & 1.63                    & 120.45                  & 51.87                   & 91.18                   & 41.53                   &                      & 267.13                  & 4.71                    & 29.51                   & 5.35                    & 28.01                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\ \hline
\multicolumn{1}{r}{12} & \multicolumn{1}{r}{150} & 1 &                             & 55.12                   & 33.35                   & 32.51                   & 33.28                   & 31.45                   &                      & 1.43                    & 13.54                   & 9.49                    & 15.77                   & 10.1                    &                      & 46.3                    & 19.51                   & 22.59                   & 17.2                    & 20.97                   &                      & 7.39                    & 0.3                     & 0.42                    & 0.31                    & 0.38                    \\
                       &                         & 5 &                             & 231.98                  & 94.9                    & 85.85                   & 93.24                   & 81.28                   &                      & 2.56                    & 70.3                    & 41.32                   & 72.31                   & 40.13                   &                      & 205.91                  & 23.06                   & 43.12                   & 19.36                   & 39.7                    &                      & 23.51                   & 1.54                    & 1.41                    & 1.57                    & 1.45                    \\
                       &                         & 10&                             & 433.35                  & 140.54                  & 118.07                  & 131.32                  & 112.21                  &                      & 3.09                    & 119.8                   & 68                      & 111.27                  & 64.24                   &                      & 393.12                  & 17.12                   & 47.01                   & 16.51                   & 44.92                   &                      & 37.13                   & 3.61                    & 3.06                    & 3.54                    & 3.04                    \\
                       & \multicolumn{1}{r}{210} & 1&                              & 49.55                   & 32.74                   & 30.78                   & 32.62                   & 30.04                   &                      & 0.85                    & 15.05                   & 8.6                     & 17.34                   & 9.72                    &                      & 48.7                    & 17.69                   & 22.17                   & 15.28                   & 20.32                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5&                              & 219.19                  & 98.58                   & 82.6                    & 93.09                   & 78.3                    &                      & 1.43                    & 81.13                   & 39.09                   & 76.31                   & 39.42                   &                      & 217.76                  & 17.45                   & 43.51                   & 16.79                   & 38.88                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10 &                            & 415.59                  & 146.7                   & 113.83                  & 134.07                  & 106.94                  &                      & 1.75                    & 134.31                  & 67.3                    & 121.77                  & 63.18                   &                      & 413.84                  & 12.4                    & 46.54                   & 12.3                    & 43.76                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       & \multicolumn{1}{r}{270} & 1 &                             & 50.18                   & 35.48                   & 32.27                   & 35.06                   & 31.19                   &                      & 1.18                    & 19.04                   & 8.97                    & 20.73                   & 10.16                   &                      & 48.99                   & 16.44                   & 23.3                    & 14.33                   & 21.03                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5 &                             & 220.63                  & 103.71                  & 84.7                    & 101.17                  & 80.43                   &                      & 1.85                    & 87.29                   & 40.2                    & 87.14                   & 40.39                   &                      & 218.77                  & 16.43                   & 44.49                   & 14.03                   & 40.04                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10 &                            & 415.83                  & 158.06                  & 117.01                  & 150.18                  & 110.34                  &                      & 2.41                    & 148.93                  & 71.17                   & 141.45                  & 62.61                   &                      & 413.42                  & 9.13                    & 45.84                   & 8.73                    & 47.74                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\ \hline
\multicolumn{1}{r}{14} & \multicolumn{1}{r}{150} & 1 &                             & 69.96                   & 46.89                   & 43.22                   & 42.95                   & 41.12                   &                      & 2.4                     & 21.96                   & 14.2                    & 20.27                   & 14.91                   &                      & 44.92                   & 19.05                   & 22.05                   & 17.18                   & 19.82                   &                      & 22.63                   & 5.87                    & 6.97                    & 5.5                     & 6.4                     \\
                       &                         & 5 &                             & 282.79                  & 130.99                  & 115.73                  & 118.98                  & 107.94                  &                      & 4.11                    & 82.29                   & 46.8                    & 76.11                   & 47.52                   &                      & 192.48                  & 29.18                   & 48.75                   & 23.54                   & 40.32                   &                      & 86.2                    & 19.52                   & 20.18                   & 19.33                   & 20.11                   \\
                       &                         & 10&                             & 515.33                  & 200.88                  & 173.01                  & 177.47                  & 158.68                  &                      & 5.34                    & 135.45                  & 79.68                   & 114.1                   & 72.48                   &                      & 359.99                  & 24.09                   & 54.5                    & 23.76                   & 47.74                   &                      & 150                     & 41.35                   & 38.83                   & 39.61                   & 38.47                   \\
                       & \multicolumn{1}{r}{210} & 1  &                            & 49.24                   & 35.87                   & 33.62                   & 34.56                   & 32.15                   &                      & 1.15                    & 14.77                   & 9.48                    & 16.75                   & 10.78                   &                      & 48.03                   & 21.09                   & 24.14                   & 17.8                    & 21.37                   &                      & 0.05                    & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5 &                             & 209.57                  & 104.49                  & 93.3                    & 97.2                    & 84.94                   &                      & 2.09                    & 75.5                    & 39.92                   & 74.65                   & 41.02                   &                      & 207.42                  & 28.99                   & 53.38                   & 22.56                   & 43.91                   &                      & 0.05                    & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10 &                            & 399.66                  & 162.42                  & 130.23                  & 138.34                  & 116.76                  &                      & 2.76                    & 144.55                  & 71.26                   & 119.7                   & 65.43                   &                      & 396.79                  & 17.86                   & 58.97                   & 18.64                   & 51.33                   &                      & 0.1                     & 0                       & 0                       & 0                       & 0                       \\
                       & \multicolumn{1}{r}{270} & 1 &                             & 50.27                   & 40.16                   & 37.29                   & 40.3                    & 34.58                   &                      & 1.67                    & 20.86                   & 11.45                   & 24                      & 13.36                   &                      & 48.6                    & 19.3                    & 25.84                   & 16.3                    & 21.22                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 5 &                             & 212.56                  & 109.79                  & 95.99                   & 105.1                   & 88.29                   &                      & 2.78                    & 82.87                   & 43.21                   & 85.58                   & 45.79                   &                      & 209.78                  & 26.93                   & 52.78                   & 19.52                   & 42.5                    &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\
                       &                         & 10 &                            & 400.56                  & 174.35                  & 132.51                  & 153.59                  & 121.05                  &                      & 3.69                    & 158.52                  & 73.63                   & 139.63                  & 71.94                   &                      & 396.88                  & 15.83                   & 58.88                   & 13.96                   & 49.11                   &                      & 0                       & 0                       & 0                       & 0                       & 0                       \\ \hline
\multicolumn{3}{l}{Average}                      &                                 & 208.04                  & 92.37                   & 75.26                   & 82.78                   & 69.11                   &                      & 1.92                    & 73.45                   & 37.43                   & 65.81                   & 34.86                   &                      & 193.99                  & 16.25                   & 35.21                   & 14.38                   & 31.66                   &                      & 12.12                   & 2.67                    & 2.63                    & 2.59                    & 2.59                    \\ \hline
\end{tabular}
\begin{tabular}{@{}c@{}c@{}c@{}p{0cm}*{5}{c}p{0.3cm}p{-0.1cm}*{5}{c}p{0.3cm}p{-0.1cm}*{5}{c}p{0.3cm}p{-0.1cm}*{6}{c}@{}}

\hline
                \multicolumn{3}{c}{Instance info} & \multicolumn{1}{c}{}         & \multicolumn{6}{c}{Average of Total Cost}          &  & \multicolumn{6}{c}{Average of Waiting Cost}        &  & \multicolumn{6}{c}{Average of Idle Cost}          &  & \multicolumn{6}{c}{Average of Overtime Cost}  \\ \cline{1-3} \cline{5-10} \cline{12-17} \cline{19-24}  \cline{26-31}
NP & CT & CR && 0     & 0.2   & 0.4   & 0.6   & 0.8   & 1     &  & 0     & 0.2   & 0.4   & 0.6   & 0.8   & 1     &  & 0     & 0.2   & 0.4   & 0.6   & 0.8   & 1     &  & 0    & 0.2  & 0.4  & 0.6  & 0.8  & 1    \\ \hline
10              & 150         & 1&          & 19.96 & 19.28 & 18.44 & 17.35 & 15.92 & 13.84 &  & 6.31  & 6.29  & 5.89  & 5.77  & 5.54  & 5.23  &  & 13.65 & 12.99 & 12.55 & 11.58 & 10.38 & 8.61  &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 5&          & 51.08 & 49.57 & 47.49 & 44.77 & 40.65 & 34.25 &  & 25.41 & 24.71 & 24.48 & 21.97 & 20.84 & 17.52 &  & 25.66 & 24.86 & 23.01 & 22.8  & 19.8  & 16.72 &  & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
                &             & 10&         & 69.57 & 67.65 & 64.98 & 61.34 & 55.94 & 46.61 &  & 41.53 & 40.2  & 38.56 & 34.98 & 32.71 & 27.52 &  & 28.02 & 27.43 & 26.4  & 26.35 & 23.22 & 19.08 &  & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
                & 210         & 1&          & 19.31 & 18.58 & 17.7  & 16.48 & 14.92 & 12.61 &  & 5.59  & 5.51  & 5.77  & 5.48  & 5.06  & 4.38  &  & 13.72 & 13.07 & 11.93 & 11.01 & 9.86  & 8.23  &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 5 &         & 49.74 & 48.06 & 45.91 & 42.96 & 38.48 & 31.28 &  & 24.49 & 24.02 & 23.49 & 21.33 & 18.91 & 15.82 &  & 25.24 & 24.05 & 22.42 & 21.63 & 19.57 & 15.46 &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 10&         & 68    & 65.93 & 63.14 & 59.16 & 53.27 & 42.77 &  & 41.16 & 40.08 & 37.31 & 33.28 & 30.93 & 24.68 &  & 26.84 & 25.86 & 25.82 & 25.88 & 22.34 & 18.09 &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                & 270         & 1&          & 19.94 & 19.28 & 18.46 & 17.34 & 15.93 & 14.01 &  & 6.23  & 6.1   & 5.72  & 5.76  & 5.59  & 5.42  &  & 13.71 & 13.17 & 12.74 & 11.57 & 10.34 & 8.6   &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 5&          & 51.05 & 49.47 & 47.44 & 44.71 & 40.59 & 34.28 &  & 25.7  & 25.02 & 24.46 & 21.95 & 20.83 & 17.59 &  & 25.35 & 24.45 & 22.98 & 22.76 & 19.76 & 16.69 &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 10&         & 69.54 & 67.65 & 64.95 & 61.31 & 55.91 & 46.58 &  & 41.53 & 39.62 & 38.56 & 34.97 & 32.7  & 27.66 &  & 28.01 & 28.03 & 26.39 & 26.33 & 23.2  & 18.92 &  & 0    & 0    & 0    & 0    & 0    & 0    \\ \hline
12              & 150         & 1&          & 31.5  & 30.8  & 30.3  & 28.9  & 27.6  & 25.7  &  & 10.1  & 10.4  & 10.7  & 10.1  & 9.82  & 9.62  &  & 21    & 20.1  & 19.2  & 18.5  & 17.4  & 15.8  &  & 0.4  & 0.4  & 0.4  & 0.4  & 0.4  & 0.4  \\
                &             & 5 &         & 81.3  & 79.5  & 77.2  & 74.1  & 69.9  & 63.2  &  & 40.1  & 38.8  & 38.2  & 37.8  & 35.3  & 32.1  &  & 39.7  & 39.3  & 37.5  & 34.9  & 33.2  & 29.7  &  & 1.5  & 1.5  & 1.4  & 1.4  & 1.4  & 1.4  \\
                &             & 10 &        & 112   & 110   & 107   & 102   & 96.3  & 86.6  &  & 64.2  & 62.3  & 60    & 57.9  & 54.8  & 49.9  &  & 44.9  & 44.8  & 43.5  & 41.4  & 38.5  & 33.9  &  & 3    & 3    & 3    & 3    & 2.9  & 2.8  \\
                & 210         & 1&          & 30    & 29.6  & 28.3  & 27.1  & 25.6  & 23.4  &  & 9.72  & 9.91  & 9.41  & 9.01  & 8.64  & 8.52  &  & 20.3  & 19.7  & 18.9  & 18.1  & 17    & 14.9  &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 5 &         & 78.3  & 76.1  & 73.9  & 70.1  & 65.3  & 57.7  &  & 39.4  & 38    & 36.2  & 35.4  & 33.1  & 29.3  &  & 38.9  & 38.1  & 37.7  & 34.7  & 32.2  & 28.5  &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 10&         & 107   & 104   & 101   & 96.2  & 89.5  & 78.5  &  & 63.2  & 60.6  & 60.2  & 55.6  & 53    & 46    &  & 43.8  & 43.6  & 40.7  & 40.6  & 36.5  & 32.4  &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                & 270         & 1  &        & 31.2  & 31.5  & 30.1  & 29.1  & 27.5  & 25.5  &  & 10.2  & 12    & 10.4  & 11.5  & 9.92  & 8.9   &  & 21    & 19.5  & 19.7  & 17.6  & 17.6  & 16.6  &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 5  &        & 80.4  & 78.2  & 76    & 73.2  & 68.7  & 62    &  & 40.4  & 38.8  & 38    & 36    & 35.2  & 32.6  &  & 40    & 39.4  & 38    & 37.2  & 33.5  & 29.4  &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 10 &        & 110   & 108   & 105   & 100   & 94.7  & 84.1  &  & 62.6  & 64.4  & 60.1  & 60.5  & 53    & 50.6  &  & 47.7  & 43.7  & 44.8  & 39.9  & 41.7  & 33.5  &  & 0    & 0    & 0    & 0    & 0    & 0    \\ \hline
14              & 150         & 1&          & 41.1  & 41.3  & 39.9  & 38.7  & 37.4  & 35.7  &  & 14.9  & 15.7  & 14.9  & 14.3  & 13.6  & 13.1  &  & 19.8  & 19.3  & 18.9  & 18.4  & 17.8  & 16.6  &  & 6.4  & 6.3  & 6.2  & 6    & 6    & 6    \\
                &             & 5 &         & 108   & 106   & 104   & 101   & 97.3  & 91.5  &  & 47.5  & 47.1  & 46.7  & 44.6  & 42.8  & 41    &  & 40.3  & 39.2  & 37.6  & 37    & 34.9  & 31.3  &  & 20   & 20   & 20   & 20   & 20   & 19   \\
                &             & 10 &        & 159   & 157   & 153   & 149   & 143   & 134   &  & 72.5  & 69.5  & 67.6  & 67.3  & 63.9  & 59.3  &  & 47.7  & 48.9  & 47.7  & 43.9  & 42    & 38    &  & 38   & 38   & 38   & 38   & 38   & 37   \\
                & 210         & 1 &         & 32.2  & 31.5  & 30.8  & 29.9  & 28.8  & 26.8  &  & 10.9  & 10.2  & 10.1  & 10    & 10.3  & 9.25  &  & 21.3  & 21.3  & 20.7  & 19.8  & 18.5  & 17.6  &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 5  &        & 84.9  & 83.2  & 80.8  & 77.8  & 73.5  & 66.9  &  & 41    & 40.8  & 40    & 36.5  & 35.6  & 34.3  &  & 43.9  & 42.5  & 40.8  & 41.3  & 37.9  & 32.6  &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 10&         & 117   & 114   & 111   & 107   & 101   & 90.7  &  & 65.4  & 65.9  & 64.1  & 61.8  & 59.2  & 54.6  &  & 51.3  & 48.4  & 47    & 45.1  & 41.8  & 36.1  &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                & 270         & 1 &         & 34.6  & 34.3  & 33.7  & 32.6  & 31.3  & 30.1  &  & 13.4  & 12.2  & 12.3  & 12.2  & 11.8  & 13    &  & 21.2  & 22.1  & 21.4  & 20.4  & 19.5  & 17.1  &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 5  &        & 88.3  & 86.8  & 84.9  & 81.8  & 78.3  & 72.5  &  & 45.8  & 44.9  & 41.9  & 41.8  & 40    & 38.4  &  & 42.5  & 41.9  & 43    & 40.1  & 38.3  & 34.1  &  & 0    & 0    & 0    & 0    & 0    & 0    \\
                &             & 10 &        & 121   & 119   & 116   & 112   & 106   & 98.3  &  & 71.9  & 69.6  & 64.6  & 66.7  & 61.9  & 57.4  &  & 49.1  & 49.1  & 51.3  & 45.6  & 44.4  & 40.9  &  & 0    & 0    & 0    & 0    & 0    & 0    \\ \hline
Average         &             &   &         & 69.11 & 67.66 & 65.6  & 62.86 & 59.04 & 52.95 &  & 34.86 & 34.16 & 32.95 & 31.65 & 29.82 & 27.17 &  & 31.66 & 30.92 & 30.1  & 28.68 & 26.71 & 23.31 &  & 2.59 & 2.57 & 2.55 & 2.53 & 2.51 & 2.47 \\ \hline
\end{tabular}
\begin{tabular}{@{}@{}*{29}{c}@{}}                
\hline
\multicolumn{3}{c}{} & \multicolumn{1}{c}{}         &  \multicolumn{5}{c}{Average of Total}               & \multicolumn{1}{c}{} & \multicolumn{5}{c}{Average of Waiting}               & \multicolumn{1}{c}{} & \multicolumn{5}{c}{Average of Idle}                  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{Average of Overtime}              \\ \cline{5-9} \cline{11-15} \cline{17-21}  \cline{23-27}
\multicolumn{3}{c}{Instance info} & \multicolumn{1}{c}{}                      & \multicolumn{5}{c}{Show-up adjustment coefficient} & \multicolumn{1}{c}{} & \multicolumn{5}{r}{Show-up   adjustment coefficient} &                      & \multicolumn{5}{r}{Show-up   adjustment coefficient} &                      & \multicolumn{5}{r}{Show-up   adjustment coefficient} \\ \cline{1-3} \cline{5-27} 
NP   & CT            & CR  &     & -0.2     & -0.1     & 0        & 0.1     & 0.2     &                      & -0.2      & -0.1     & 0        & 0.1      & 0.2     &                      & -0.2     & -0.1     & 0        & 0.1      & 0.2      &                      & -0.2      & -0.1      & 0        & 0.1     & 0.2     \\ \hline
\multicolumn{1}{c}{10}                & \multicolumn{1}{c}{150} & 1&                                     & 25.41    & 22.8     & 19.96    & 17.53   & 15.67   &                      & 8.28      & 6.93     & 6.31     & 5.75     & 4.74    &                      & 17.12    & 15.88    & 13.65    & 11.78    & 10.93    &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 5&                                     & 64.5     & 58.71    & 51.08    & 45.42   & 40.9    &                      & 33.95     & 30.89    & 25.41    & 22.57    & 21.17   &                      & 30.54    & 27.82    & 25.66    & 22.84    & 19.71    &                      & 0         & 0         & 0.01     & 0.01    & 0.02    \\
                                      &                         & 10&                                    & 87.12    & 80.29    & 69.57    & 62      & 56.59   &                      & 53.49     & 48.78    & 41.53    & 36.97    & 33.86   &                      & 33.63    & 31.5     & 28.02    & 25       & 22.68    &                      & 0         & 0.01      & 0.01     & 0.03    & 0.05    \\
                                      & \multicolumn{1}{c}{210} & 1&                                     & 24.91    & 22.28    & 19.31    & 16.76   & 14.74   &                      & 8.18      & 6.64     & 5.59     & 5.43     & 4.03    &                      & 16.72    & 15.64    & 13.72    & 11.34    & 10.71    &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 5 &                                    & 63.76    & 57.82    & 49.74    & 43.95   & 39.2    &                      & 34.06     & 29.68    & 24.49    & 21.79    & 19.33   &                      & 29.7     & 28.13    & 25.24    & 22.16    & 19.87    &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 10 &                                   & 86.24    & 79.17    & 68       & 60.04   & 54.36   &                      & 52.54     & 47.15    & 41.16    & 35.58    & 30.52   &                      & 33.7     & 32.02    & 26.84    & 24.47    & 23.85    &                      & 0         & 0         & 0        & 0       & 0       \\
                                      & \multicolumn{1}{c}{270} & 1 &                                    & 25.41    & 22.84    & 19.94    & 17.52   & 15.58   &                      & 8.19      & 7.29     & 6.23     & 5.74     & 4.62    &                      & 17.22    & 15.55    & 13.71    & 11.77    & 10.95    &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 5 &                                    & 64.56    & 58.72    & 51.05    & 45.37   & 40.86   &                      & 33.66     & 30.71    & 25.7     & 22.56    & 21.15   &                      & 30.9     & 28.01    & 25.35    & 22.81    & 19.71    &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 10&                                    & 87.13    & 80.32    & 69.54    & 61.92   & 56.49   &                      & 53.9      & 48.56    & 41.53    & 36.46    & 34.71   &                      & 33.23    & 31.76    & 28.01    & 25.46    & 21.79    &                      & 0         & 0         & 0        & 0       & 0       \\ \hline
\multicolumn{1}{c}{12}                & 150                     & 1 &             & 36       & 34.2     & 31.5     & 29.2    & 27.7    &                      & 13.2      & 11.4     & 10.1     & 10.3     & 9.83    &                      & 22.8     & 22.6     & 21       & 18.1     & 16.1     &                      & 0         & 0.1       & 0.4      & 0.8     & 1.7     \\
                                      &                         & 5  &              & 89       & 86.8     & 81.3     & 76.4    & 73.1    &                      & 49.1      & 44.5     & 40.1     & 36.7     & 35.1    &                      & 39.7     & 41.7     & 39.7     & 36.6     & 32.6     &                      & 0.2       & 0.6       & 1.5      & 3.1     & 5.5     \\
                                      &                         & 10 &             & 119      & 118      & 112      & 107     & 104     &                      & 75.6      & 71.4     & 64.2     & 59.2     & 56.1    &                      & 42.8     & 45.2     & 44.9     & 41.4     & 36.5     &                      & 0.5       & 1.3       & 3        & 6.2     & 11      \\
                                      & 210                     & 1  &               & 34.9     & 33       & 30       & 26.9    & 24.5    &                      & 11.4      & 10.5     & 9.72     & 8.5      & 7.54    &                      & 23.5     & 22.5     & 20.3     & 18.4     & 16.9     &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 5  &              & 87.8     & 84.8     & 78.3     & 71      & 64.6    &                      & 48.8      & 42.2     & 39.4     & 35.1     & 30.4    &                      & 39       & 42.6     & 38.9     & 35.9     & 34.3     &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 10  &             & 117      & 115      & 107      & 97.9    & 89.3    &                      & 74.3      & 69.6     & 63.2     & 56.7     & 52      &                      & 42.8     & 45.6     & 43.8     & 41.2     & 37.2     &                      & 0         & 0         & 0        & 0       & 0       \\
                                      & 270                     & 1 &              & 36.3     & 34.1     & 31.2     & 28.6    & 25.9    &                      & 13.4      & 12.1     & 10.2     & 9.47     & 8.29    &                      & 22.9     & 22       & 21       & 19.2     & 17.6     &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 5 &               & 89.7     & 86.7     & 80.4     & 74.1    & 67.9    &                      & 48.6      & 44.3     & 40.4     & 35.3     & 32.4    &                      & 41.1     & 42.4     & 40       & 38.8     & 35.5     &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 10 &              & 119      & 118      & 110      & 101     & 92.7    &                      & 74.8      & 71       & 62.6     & 57.4     & 55.1    &                      & 44.3     & 47       & 47.7     & 43.7     & 37.6     &                      & 0         & 0         & 0        & 0       & 0       \\ \hline
\multicolumn{1}{c}{14}                & \multicolumn{1}{c}{150} & 1   &                                  & 41.4     & 40.9     & 41.1     & 42.7    & 44.8    &                      & 14.9      & 14.3     & 14.9     & 14.3     & 13.9    &                      & 25.3     & 23.2     & 19.8     & 17.9     & 15.6     &                      & 1.2       & 3.3       & 6.4      & 10      & 15      \\
                                      &                         & 5 &                                    & 106      & 106      & 108      & 117     & 128     &                      & 53.9      & 49.5     & 47.5     & 44.5     & 44.1    &                      & 48.5     & 46.8     & 40.3     & 37.3     & 32.1     &                      & 3.7       & 9.3       & 20       & 35      & 52      \\
                                      &                         & 10&                                    & 147      & 151      & 159      & 179     & 204     &                      & 84        & 77.6     & 72.5     & 69       & 63.8    &                      & 55.7     & 54.8     & 47.7     & 43       & 40.6     &                      & 7.6       & 18        & 38       & 67      & 100     \\
                                      & \multicolumn{1}{c}{210} & 1  &                                   & 39.5     & 36       & 32.2     & 28.8    & 25.9    &                      & 13.1      & 11.3     & 10.9     & 9.22     & 7.74    &                      & 26.3     & 24.7     & 21.3     & 19.6     & 18.2     &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 5  &                                   & 101      & 94.6     & 84.9     & 77.2    & 70.8    &                      & 52.6      & 48.2     & 41       & 35.7     & 34.5    &                      & 48.6     & 46.4     & 43.9     & 41.4     & 36.3     &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 10  &                                  & 138      & 130      & 117      & 107     & 98.1    &                      & 83.6      & 75.9     & 65.4     & 62.3     & 54.6    &                      & 54.6     & 54.2     & 51.3     & 44.5     & 43.5     &                      & 0         & 0         & 0        & 0       & 0       \\
                                      & \multicolumn{1}{c}{270} & 1  &                                   & 41.5     & 38.5     & 34.6     & 31.4    & 28.4    &                      & 16.1      & 13.7     & 13.4     & 11.1     & 9.49    &                      & 25.5     & 24.8     & 21.2     & 20.3     & 18.9     &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 5 &                                    & 104      & 97.5     & 88.3     & 81.3    & 75.5    &                      & 52.3      & 45.7     & 45.8     & 38.7     & 39      &                      & 51.5     & 51.8     & 42.5     & 42.6     & 36.4     &                      & 0         & 0         & 0        & 0       & 0       \\
                                      &                         & 10 &                                   & 143      & 134      & 121      & 112     & 104     &                      & 81.6      & 78.1     & 71.9     & 66.8     & 57.4    &                      & 61.1     & 56       & 49.1     & 44.8     & 46.2     &                      & 0         & 0         & 0        & 0       & 0       \\ \hline
                              \multicolumn{1}{l}{Average}  &&&         & 78.5     & 74.88    & 69.11    & 65.14   & 62.36   &                      & 42.5      & 38.82    & 34.86    & 31.6     & 29.09   &                      & 35.51    & 34.84    & 31.66    & 28.97    & 26.38    &                      & 0.49      & 1.22      & 2.59     & 4.56    & 6.89   \\ \hline
\end{tabular}
